The Signal Rail: A Deterministic Motion Grammar for Communicating Conversational Agent State in Terminal Interfaces

Terminal interfaces to conversational agents report rich internal state (listening, thinking, executing tools, awaiting input, failing) almost entirely through text, while the motion channel beside it, the one peripheral vision monitors without reading, carries a single bit: alive. We present the Signal Rail, a one-row terminal status instrument that gives that channel a grammar. Four ideas govern it: spatial semantics (input, processing, and output zones, with direction as meaning), a motion grammar (one kinetic rule per state, never color alone), determinism (frames as a pure function of explicit inputs, golden-frame testable), and honesty (no invented progress or activity). We contribute a 45-section normative specification and a reference implementation inside a working full-duplex local voice agent driven by real signals.

==> rails-attention.tex <==
\rc{8E4542}{INTERRUPTED~}\rc{4A5157}{[}\rc{8E4542}{■■■■■■■■■■■■■■}\rc{EF655D}{┃}\rc{1D2125}{──────────────────────────────────}\rc{4A5157}{]}~~\rc{7C807C}{CUT}\\
\rc{EF655D}{ERROR~~~~~~~}\rc{4A5157}{[}\rc{B7403D}{██}\rc{1D2125}{~}\rc{B7403D}{███}\rc{1D2125}{~~}\rc{B7403D}{██}\rc{1D2125}{~~}\rc{B7403D}{███}\rc{1D2125}{~~}\rc{B7403D}{█████}\rc{1D2125}{~}\rc{B7403D}{██}\rc{1D2125}{~~}\rc{B7403D}{███}\rc{1D2125}{~}\rc{B7403D}{██}\rc{1D2125}{~~}\rc{B7403D}{███}\rc{1D2125}{~~}\rc{B7403D}{████}\rc{1D2125}{~~}\rc{B7403D}{███}\rc{4A5157}{]}~~\rc{7C807C}{E03}

==> rails-listening.tex <==
\rc{7C807C}{LEVEL~0~~~~~}\rc{4A5157}{[}\rc{1D2125}{───────}\rc{D49A32}{▄}\rc{1D2125}{─────────────────────────────────────────}\rc{4A5157}{]}\\
\rc{7C807C}{LEVEL~1~~~~~}\rc{4A5157}{[}\rc{1D2125}{─────}\rc{D49A32}{▂▂▄▂▂}\rc{1D2125}{───────────────────────────────────────}\rc{4A5157}{]}\\
\rc{7C807C}{LEVEL~2~~~~~}\rc{4A5157}{[}\rc{1D2125}{────}\rc{D49A32}{▂▂▄▆▄▂▂}\rc{1D2125}{──────────────────────────────────────}\rc{4A5157}{]}\\
\rc{7C807C}{LEVEL~3~~~~~}\rc{4A5157}{[}\rc{1D2125}{───}\rc{D49A32}{▂▂▄▆}\rb{FFC75A}{█}\rc{D49A32}{▆▄▂▂}\rc{1D2125}{─────────────────────────────────────}\rc{4A5157}{]}\\
\rc{7C807C}{LEVEL~4~~~~~}\rc{4A5157}{[}\rc{1D2125}{──}\rc{D49A32}{▂▂▄▆}\rb{FFC75A}{███}\rc{D49A32}{▆▄▂▂}\rc{1D2125}{────────────────────────────────────}\rc{4A5157}{]}

==> rails-loop.tex <==
\rc{C9C3B4}{IDLE~~~~~~~~}\rc{4A5157}{[}\rc{1D2125}{─────────────────────────}\rc{C9C3B4}{■}\rc{1D2125}{───────────────────────}\rc{4A5157}{]}\\
\rc{D49A32}{LISTENING~~~}\rc{4A5157}{[}\rc{1D2125}{───}\rc{D49A32}{▪▪■█}\rb{FFC75A}{█}\rc{D49A32}{█■▪▪}\rc{1D2125}{─────────────────────────────────────}\rc{4A5157}{]}\\
\rc{D49A32}{CAPTURED~~~~}\rc{4A5157}{[}\rc{1D2125}{───────}\rb{FFC75A}{█}\rc{1D2125}{─────────────────────────────────────────}\rc{4A5157}{]}\\
\rc{C9C3B4}{THINKING~~~~}\rc{4A5157}{[}\rc{1D2125}{───────────────}\rc{C9C3B4}{■}\rc{1D2125}{───}\rc{716F67}{▪▪}\rc{C9C3B4}{■}\rb{F0EBDD}{▐}\rc{716F67}{▪▪}\rc{1D2125}{──}\rc{C9C3B4}{■}\rc{1D2125}{──}\rc{C9C3B4}{■■}\rc{716F67}{▪}\rc{C9C3B4}{■}\rc{716F67}{▪▪}\rc{1D2125}{─────────────}\rc{4A5157}{]}~~\rc{7C807C}{T+01.3}\\
\rc{8EAF8B}{SPEAKING~~~~}\rc{4A5157}{[}\rc{1D2125}{──────────────────────────────────────}\rc{516451}{▪▪}\rc{8EAF8B}{■}\rb{C6E1BB}{▐}\rc{516451}{▪▪}\rc{8EAF8B}{■}\rb{C6E1BB}{▐}\rc{516451}{▪▪}\rc{8EAF8B}{■}\rc{4A5157}{]}\\
\rc{C9C3B4}{ACTING~~~~~~}\rc{4A5157}{[}\rc{C9C3B4}{■■■■■■■■■■■■■■■■■■■■■■■■■}\rb{F0EBDD}{▐}\rc{1D2125}{───────────────────────}\rc{4A5157}{]}~~\rc{7C807C}{052\%}\\
\rc{D49A32}{WAITING~~~~~}\rc{4A5157}{[}\rc{1D2125}{───}\rc{716F67}{▪▪}\rc{1D2125}{───────}\rc{716F67}{▪}\rc{1D2125}{────}\rc{716F67}{▪▪}\rc{1D2125}{────────────────}\rc{716F67}{▪}\rc{FFC75A}{│}\rc{1D2125}{────────────}\rc{4A5157}{]}~~\rc{7C807C}{HOLD}\\
\rc{D49A32}{NEEDS~INPUT~}\rc{4A5157}{[}\rc{1D2125}{───────}\rb{FFC75A}{■}\rc{1D2125}{─────────────────}\rc{D49A32}{▪}\rc{1D2125}{───────────────────────}\rc{4A5157}{]}~~\rc{7C807C}{INPUT}\\
\rc{69B578}{COMPLETE~~~~}\rc{4A5157}{[}\rc{69B578}{■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■■}\rc{4A5157}{]}~~\rc{7C807C}{DONE}
